SeasoNet: A Seasonal Scene Classification, segmentation and Retrieval dataset for satellite Imagery over Germany

This work presents SeasoNet, a new large-scale multi-label land cover and land use scene understanding dataset. It includes $1\,759\,830$ images from Sentinel-2 tiles, with 12 spectral bands and patch sizes of up to $ 120 \ \mathrm{px} \times 120 \ \mathrm{px}$. Each image is annotated with large scale pixel level labels from the German land cover model LBM-DE2018 with land cover classes based on the CORINE Land Cover database (CLC) 2018 and a five times smaller minimum mapping unit (MMU) than the original CLC maps. We provide pixel synchronous examples from all four seasons, plus an additional snowy set. These properties make SeasoNet the currently most versatile and biggest remote sensing scene understanding dataset with possible applications ranging from scene classification over land cover mapping to content-based cross season image retrieval and self-supervised feature learning. We provide baseline results by evaluating state-of-the-art deep networks on the new dataset in scene classification and semantic segmentation scenarios.

==> split_classes_grid2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Class index},
xmin=0.25, xmax=33.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={No. of images per class [\%]},
ymin=0, ymax=80.5271385444927,
ytick style={color=black},
xtick distance=1,
xticklabel style={rotate=70},
%label style={font=\large},
tick label style={font=\tiny},
x=0.32cm,
y=0.5cm/10
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.8,3.57094933441289);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Total}

\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.8,47.8853138710037);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.8,18.7590263073505);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.8,6.34883451182318);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:4.8,0.125202701012311);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:5.8,0.514684309520181);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:6.8,2.89217102165859);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:7.8,0.912467277859022);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:8.8,0.487733319384016);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:9.8,2.60332918644399);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:10.8,11.0371696229363);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:11.8,75.6763333917082);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:12.8,1.47525398749565);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:13.8,4.88222303593238);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:14.8,76.5215937701137);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:15.8,51.2536190517345);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:16.8,52.2111183637451);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:17.8,37.1996442924171);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:18.8,3.84739598851001);
\draw[draw=none,fill=color0] (axis cs:19.6,0) rectangle (axis cs:19.8,1.23042073111099);
\draw[draw=none,fill=color0] (axis cs:20.6,0) rectangle (axis cs:20.8,16.7117745123235);
\draw[draw=none,fill=color0] (axis cs:21.6,0) rectangle (axis cs:21.8,0.357413341763573);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:22.8,0.0774414526697401);
\draw[draw=none,fill=color0] (axis cs:23.6,0) rectangle (axis cs:23.8,0.345018160646096);
\draw[draw=none,fill=color0] (axis cs:24.6,0) rectangle (axis cs:24.8,2.14095481558472);
\draw[draw=none,fill=color0] (axis cs:25.6,0) rectangle (axis cs:25.8,1.45330655670966);
\draw[draw=none,fill=color0] (axis cs:26.6,0) rectangle (axis cs:26.8,0.292025918437434);
\draw[draw=none,fill=color0] (axis cs:27.6,0) rectangle (axis cs:27.8,1.263285018661);
\draw[draw=none,fill=color0] (axis cs:28.6,0) rectangle (axis cs:28.8,3.77268375003127);
\draw[draw=none,fill=color0] (axis cs:29.6,0) rectangle (axis cs:29.8,6.68964513392481);
\draw[draw=none,fill=color0] (axis cs:30.6,0) rectangle (axis cs:30.8,0.509339598396132);
\draw[draw=none,fill=color0] (axis cs:31.6,0) rectangle (axis cs:31.8,0.265643514591061);
\draw[draw=none,fill=color0] (axis cs:32.6,0) rectangle (axis cs:32.8,5.82266475924919);
\draw[draw=none,fill=color1] (axis cs:0.8,0) rectangle (axis cs:1,3.54431202424183);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Train}

\draw[draw=none,fill=color1] (axis cs:1.8,0) rectangle (axis cs:2,47.8631603746761);
\draw[draw=none,fill=color1] (axis cs:2.8,0) rectangle (axis cs:3,18.8397390590854);
\draw[draw=none,fill=color1] (axis cs:3.8,0) rectangle (axis cs:4,6.36039417351108);
\draw[draw=none,fill=color1] (axis cs:4.8,0) rectangle (axis cs:5,0.126895924219899);
\draw[draw=none,fill=color1] (axis cs:5.8,0) rectangle (axis cs:6,0.518307296109446);
\draw[draw=none,fill=color1] (axis cs:6.8,0) rectangle (axis cs:7,2.85848910986002);
\draw[draw=none,fill=color1] (axis cs:7.8,0) rectangle (axis cs:8,0.921417139886102);
\draw[draw=none,fill=color1] (axis cs:8.8,0) rectangle (axis cs:9,0.499134800516682);
\draw[draw=none,fill=color1] (axis cs:9.8,0) rectangle (axis cs:10,2.63118130194243);
\draw[draw=none,fill=color1] (axis cs:10.8,0) rectangle (axis cs:11,11.0765031317784);
\draw[draw=none,fill=color1] (axis cs:11.8,0) rectangle (axis cs:12,75.6749774560698);
\draw[draw=none,fill=color1] (axis cs:12.8,0) rectangle (axis cs:13,1.51348980039482);
\draw[draw=none,fill=color1] (axis cs:13.8,0) rectangle (axis cs:14,4.8540534392695);
\draw[draw=none,fill=color1] (axis cs:14.8,0) rectangle (axis cs:15,76.5237665829901);
\draw[draw=none,fill=color1] (axis cs:15.8,0) rectangle (axis cs:16,51.1463690055486);
\draw[draw=none,fill=color1] (axis cs:16.8,0) rectangle (axis cs:17,52.1867206096204);
\draw[draw=none,fill=color1] (axis cs:17.8,0) rectangle (axis cs:18,37.1608458645089);
\draw[draw=none,fill=color1] (axis cs:18.8,0) rectangle (axis cs:19,3.85188434760709);
\draw[draw=none,fill=color1] (axis cs:19.8,0) rectangle (axis cs:20,1.2345137416425);
\draw[draw=none,fill=color1] (axis cs:20.8,0) rectangle (axis cs:21,16.6724346632221);
\draw[draw=none,fill=color1] (axis cs:21.8,0) rectangle (axis cs:22,0.35339133825644);
\draw[draw=none,fill=color1] (axis cs:22.8,0) rectangle (axis cs:23,0.0760400672662133);
\draw[draw=none,fill=color1] (axis cs:23.8,0) rectangle (axis cs:24,0.345104920669738);
\draw[draw=none,fill=color1] (axis cs:24.8,0) rectangle (axis cs:25,2.15463105131892);
\draw[draw=none,fill=color1] (axis cs:25.8,0) rectangle (axis cs:26,1.40446654155801);
\draw[draw=none,fill=color1] (axis cs:26.8,0) rectangle (axis cs:27,0.291811882072904);
\draw[draw=none,fill=color1] (axis cs:27.8,0) rectangle (axis cs:28,1.27773309611432);
\draw[draw=none,fill=color1] (axis cs:28.8,0) rectangle (axis cs:29,3.78949249754251);
\draw[draw=none,fill=color1] (axis cs:29.8,0) rectangle (axis cs:30,6.70419926397114);
\draw[draw=none,fill=color1] (axis cs:30.8,0) rectangle (axis cs:31,0.51359541159936);
\draw[draw=none,fill=color1] (axis cs:31.8,0) rectangle (axis cs:32,0.267115108089006);
\draw[draw=none,fill=color1] (axis cs:32.8,0) rectangle (axis cs:33,5.80406684376853);
\draw[draw=none,fill=color2] (axis cs:1,0) rectangle (axis cs:1.2,3.73476995817421);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Val}

\draw[draw=none,fill=color2] (axis cs:2,0) rectangle (axis cs:2.2,47.7950536461175);
\draw[draw=none,fill=color2] (axis cs:3,0) rectangle (axis cs:3.2,18.7863702491362);
\draw[draw=none,fill=color2] (axis cs:4,0) rectangle (axis cs:4.2,6.42162211311148);
\draw[draw=none,fill=color2] (axis cs:5,0) rectangle (axis cs:5.2,0.131842153118749);
\draw[draw=none,fill=color2] (axis cs:6,0) rectangle (axis cs:6.2,0.445535551918531);
\draw[draw=none,fill=color2] (axis cs:7,0) rectangle (axis cs:7.2,2.94371703946172);
\draw[draw=none,fill=color2] (axis cs:8,0) rectangle (axis cs:8.2,0.8978905255501);
\draw[draw=none,fill=color2] (axis cs:9,0) rectangle (axis cs:9.2,0.440989270776505);
\draw[draw=none,fill=color2] (axis cs:10,0) rectangle (axis cs:10.2,2.52773231496636);
\draw[draw=none,fill=color2] (axis cs:11,0) rectangle (axis cs:11.2,11.1793053282415);
\draw[draw=none,fill=color2] (axis cs:12,0) rectangle (axis cs:12.2,75.350063647936);
\draw[draw=none,fill=color2] (axis cs:13,0) rectangle (axis cs:13.2,1.41503000545554);
\draw[draw=none,fill=color2] (axis cs:14,0) rectangle (axis cs:14.2,4.86679396253864);
\draw[draw=none,fill=color2] (axis cs:15,0) rectangle (axis cs:15.2,76.3922985997454);
\draw[draw=none,fill=color2] (axis cs:16,0) rectangle (axis cs:16.2,51.4229859974541);
\draw[draw=none,fill=color2] (axis cs:17,0) rectangle (axis cs:17.2,51.9685397344972);
\draw[draw=none,fill=color2] (axis cs:18,0) rectangle (axis cs:18.2,36.7305419167121);
\draw[draw=none,fill=color2] (axis cs:19,0) rectangle (axis cs:19.2,3.8916166575741);
\draw[draw=none,fill=color2] (axis cs:20,0) rectangle (axis cs:20.2,1.27182214948172);
\draw[draw=none,fill=color2] (axis cs:21,0) rectangle (axis cs:21.2,16.5052736861247);
\draw[draw=none,fill=color2] (axis cs:22,0) rectangle (axis cs:22.2,0.371658483360611);
\draw[draw=none,fill=color2] (axis cs:23,0) rectangle (axis cs:23.2,0.0761502091289325);
\draw[draw=none,fill=color2] (axis cs:24,0) rectangle (axis cs:24.2,0.426213857064921);
\draw[draw=none,fill=color2] (axis cs:25,0) rectangle (axis cs:25.2,2.18562465902891);
\draw[draw=none,fill=color2] (axis cs:26,0) rectangle (axis cs:26.2,1.49799963629751);
\draw[draw=none,fill=color2] (axis cs:27,0) rectangle (axis cs:27.2,0.264820876523004);
\draw[draw=none,fill=color2] (axis cs:28,0) rectangle (axis cs:28.2,1.25818330605565);
\draw[draw=none,fill=color2] (axis cs:29,0) rectangle (axis cs:29.2,3.70635570103655);
\draw[draw=none,fill=color2] (axis cs:30,0) rectangle (axis cs:30.2,6.6012002182215);
\draw[draw=none,fill=color2] (axis cs:31,0) rectangle (axis cs:31.2,0.479632660483724);
\draw[draw=none,fill=color2] (axis cs:32,0) rectangle (axis cs:32.2,0.223904346244772);
\draw[draw=none,fill=color2] (axis cs:33,0) rectangle (axis cs:33.2,6.13861611202037);
\draw[draw=none,fill=color3] (axis cs:1.2,0) rectangle (axis cs:1.4,3.58220832741225);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{Test}

\draw[draw=none,fill=color3] (axis cs:2.2,0) rectangle (axis cs:2.4,48.0079579366207);
\draw[draw=none,fill=color3] (axis cs:3.2,0) rectangle (axis cs:3.4,18.4629813841125);
\draw[draw=none,fill=color3] (axis cs:4.2,0) rectangle (axis cs:4.4,6.27199090521529);
\draw[draw=none,fill=color3] (axis cs:5.2,0) rectangle (axis cs:5.4,0.115958505044763);
\draw[draw=none,fill=color3] (axis cs:6.2,0) rectangle (axis cs:6.4,0.536592297854199);
\draw[draw=none,fill=color3] (axis cs:7.2,0) rectangle (axis cs:7.4,2.98422623276965);
\draw[draw=none,fill=color3] (axis cs:8.2,0) rectangle (axis cs:8.4,0.888446781298849);
\draw[draw=none,fill=color3] (axis cs:9.2,0) rectangle (axis cs:9.4,0.471223532755436);
\draw[draw=none,fill=color3] (axis cs:10.2,0) rectangle (axis cs:10.4,2.54369759840841);
\draw[draw=none,fill=color3] (axis cs:11.2,0) rectangle (axis cs:11.4,10.8284780446213);
\draw[draw=none,fill=color3] (axis cs:12.2,0) rectangle (axis cs:12.4,75.8442518118516);
\draw[draw=none,fill=color3] (axis cs:13.2,0) rectangle (axis cs:13.4,1.37160721898536);
\draw[draw=none,fill=color3] (axis cs:14.2,0) rectangle (axis cs:14.4,4.98848941310217);
\draw[draw=none,fill=color3] (axis cs:15.2,0) rectangle (axis cs:15.4,76.5786556771351);
\draw[draw=none,fill=color3] (axis cs:16.2,0) rectangle (axis cs:16.4,51.5441239164417);
\draw[draw=none,fill=color3] (axis cs:17.2,0) rectangle (axis cs:17.4,52.4177916725878);
\draw[draw=none,fill=color3] (axis cs:18.2,0) rectangle (axis cs:18.4,37.569987210459);
\draw[draw=none,fill=color3] (axis cs:19.2,0) rectangle (axis cs:19.4,3.80957794514708);
\draw[draw=none,fill=color3] (axis cs:20.2,0) rectangle (axis cs:20.4,1.19539576524087);
\draw[draw=none,fill=color3] (axis cs:21.2,0) rectangle (axis cs:21.4,16.9526786983089);
\draw[draw=none,fill=color3] (axis cs:22.2,0) rectangle (axis cs:22.4,0.364359812420065);
\draw[draw=none,fill=color3] (axis cs:23.2,0) rectangle (axis cs:23.4,0.082989910473213);
\draw[draw=none,fill=color3] (axis cs:24.2,0) rectangle (axis cs:24.4,0.304106863720335);
\draw[draw=none,fill=color3] (axis cs:25.2,0) rectangle (axis cs:25.4,2.07076879351997);
\draw[draw=none,fill=color3] (axis cs:26.2,0) rectangle (axis cs:26.4,1.60181895694188);
\draw[draw=none,fill=color3] (axis cs:27.2,0) rectangle (axis cs:27.4,0.306380559897684);
\draw[draw=none,fill=color3] (axis cs:28.2,0) rectangle (axis cs:28.4,1.21529060679267);
\draw[draw=none,fill=color3] (axis cs:29.2,0) rectangle (axis cs:29.4,3.74705130027);
\draw[draw=none,fill=color3] (axis cs:30.2,0) rectangle (axis cs:30.4,6.682961489271);
\draw[draw=none,fill=color3] (axis cs:31.2,0) rectangle (axis cs:31.4,0.50930794372602);
\draw[draw=none,fill=color3] (axis cs:32.2,0) rectangle (axis cs:32.4,0.281369901946852);
\draw[draw=none,fill=color3] (axis cs:33.2,0) rectangle (axis cs:33.4,5.72971436691772);
\end{axis}

\end{tikzpicture}

